The resurgence properties of the large order asymptotics of the Anger--Weber function II

In this paper, we derive a new representation for the Anger--Weber function, employing the reformulation of the method of steepest descents by C. J. Howls (Howls, Proc. R. Soc. Lond. A 439 (1992) 373--396). As a consequence of this representation, we deduce a number of properties of the large order asymptotic expansion of the Anger--Weber function, including explicit and realistic error bounds, asymptotic approximations for the late coefficients, exponentially improved asymptotic expansions, and the smooth transition of the Stokes discontinuities.

==> figure1.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49949207)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.eps}}%
    \put(0.17618365,0.36049759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1507931\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.58816881,0.22941598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23669157\unitlength}\raggedright $\mathscr{P}(0)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure2.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.45bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74996087)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.eps}}%
    \put(0.42633739,0.7367917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16438328\unitlength}\raggedright $t_{-}^{(0)}$\end{minipage}}}%
    \put(0.40723207,0.05434148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18029134\unitlength}\raggedright $t_{+}^{(-1)}$\end{minipage}}}%
    \put(0.07006081,0.55193519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42192971\unitlength}\raggedright $\mathscr{C}_{-}^{(0)}\left(-\frac{\pi}{2}\right)$\end{minipage}}}%
    \put(0.08106178,0.24777012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40609551\unitlength}\raggedright $\mathscr{C}_{+}^{(-1)}\left(\frac{\pi}{2}\right)$\end{minipage}}}%
    \put(0.8957666,0.44116693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07530976\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.7345288,0.47058542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12227579\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.59333492,0.55098009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12227579\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.73550836,0.31955714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12227579\unitlength}\raggedright $\text{(iv)}$\end{minipage}}}%
    \put(0.60280522,0.23439687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12227579\unitlength}\raggedright $\text{(v)}$\end{minipage}}}%
  \end{picture}%
\endgroup%

